An algorithm for canonical forms of finite subsets of $\mathbb{Z}^d$ up to affinities

In this paper we describe an algorithm for the computation of canonical forms of finite subsets of $\mathbb{Z}^d$, up to affinities over $\mathbb{Z}$. For fixed dimension $d$, this algorithm has worst-case asymptotic complexity $O(n \log^2 n \, s\,\mu(s))$, where $n$ is the number of points in the given subset, $s$ is an upper bound to the size of the binary representation of any of the $n$ points, and $\mu(s)$ is an upper bound to the number of operations required to multiply two $s$-bit numbers. In particular, the problem is fixed-parameter tractable with respect to the dimension $d$. This problem arises e.g. in the context of computation of invariants of finitely presented groups with abelianized group isomorphic to $\mathbb{Z}^d$. In that context one needs to decide whether two Laurent polynomials in $d$ indeterminates, considered as elements of the group ring over the abelianized group, are equivalent with respect to a change of basis.

==> Fig1.tex <==
\begin{tikzpicture}[scale=0.4]
\draw[very thick] (-0.5,0) -- (11.5,0)
 node[left,xshift=0 cm,yshift=-0.3 cm]{$x_1$};
\draw[very thick] (0,-0.5) -- (0,9.5)
 node[left,yshift=-0.3 cm]{$x_2$};
%\draw[very thick,dashed] (0,4) -- (4,4);
\foreach \x in {0,...,11}
\foreach \y in {0,...,9}
\fill[black,xshift=\x cm,yshift=\y cm] (0,0) circle (0.09);
%
\fill[black,xshift=3 cm,yshift=0 cm] (0,0) circle (0.25);
\fill[black,xshift=5 cm,yshift=0 cm] (0,0) circle (0.25);
\fill[black,xshift=8 cm,yshift=2 cm] (0,0) circle (0.25);
\fill[black,xshift=8 cm,yshift=5 cm] (0,0) circle (0.25);
\fill[black,xshift=5 cm,yshift=8 cm] (0,0) circle (0.25);
\fill[black,xshift=2 cm,yshift=7 cm] (0,0) circle (0.25);
\fill[black,xshift=0 cm,yshift=4 cm] (0,0) circle (0.25);
\fill[black,xshift=3 cm,yshift=2 cm] (0,0) circle (0.25);
\end{tikzpicture}


==> Fig2.tex <==
\begin{tikzpicture}[scale=0.4]
\draw[very thick] (-0.5,0) -- (11.5,0)
 node[left,xshift=0 cm,yshift=-0.3 cm]{$x_1$};
\draw[very thick] (0,-0.5) -- (0,9.5)
 node[left,yshift=-0.3 cm]{$x_2$};
%\draw[very thick,dashed] (0,4) -- (4,4);
\foreach \x in {0,...,11}
\foreach \y in {0,...,9}
\fill[black,xshift=\x cm,yshift=\y cm] (0,0) circle (0.09);
%
\fill[black,xshift=10 cm,yshift=0 cm] (0,0) circle (0.25);
\fill[black,xshift=8 cm,yshift=0 cm] (0,0) circle (0.25);
\fill[black,xshift=3 cm,yshift=2 cm] (0,0) circle (0.25);
\fill[black,xshift=0 cm,yshift=5 cm] (0,0) circle (0.25);
\fill[black,xshift=0 cm,yshift=8 cm] (0,0) circle (0.25);
\fill[black,xshift=4 cm,yshift=7 cm] (0,0) circle (0.25);
\fill[black,xshift=9 cm,yshift=4 cm] (0,0) circle (0.25);
\fill[black,xshift=8 cm,yshift=2 cm] (0,0) circle (0.25);
\end{tikzpicture}

